Actor-Critic based Improper Reinforcement Learning

We consider an improper reinforcement learning setting where a learner is given $M$ base controllers for an unknown Markov decision process, and wishes to combine them optimally to produce a potentially new controller that can outperform each of the base ones. This can be useful in tuning across controllers, learnt possibly in mismatched or simulated environments, to obtain a good controller for a given target environment with relatively few trials. Towards this, we propose two algorithms: (1) a Policy Gradient-based approach; and (2) an algorithm that can switch between a simple Actor-Critic (AC) based scheme and a Natural Actor-Critic (NAC) scheme depending on the available information. Both algorithms operate over a class of improper mixtures of the given controllers. For the first case, we derive convergence rate guarantees assuming access to a gradient oracle. For the AC-based approach we provide convergence rate guarantees to a stationary point in the basic AC case and to a global optimum in the NAC case. Numerical results on (i) the standard control theoretic benchmark of stabilizing an cartpole; and (ii) a constrained queueing task show that our improper policy optimization algorithm can stabilize the system even when the base policies at its disposal are unstable.

==> figures/cartpole_only.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\resizebox{5.50cm}{6.0cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.75]
%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440

%Shape: Rectangle [id:dp9396708260329392] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=2.25]  (209,268) -- (439,268) -- (439,334) -- (209,334) -- cycle ;
%Shape: Circle [id:dp1569695895234542] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=2.25]  (409.68,347.3) .. controls (410.55,339.22) and (417.8,333.37) .. (425.89,334.24) .. controls (433.97,335.11) and (439.82,342.36) .. (438.95,350.44) .. controls (438.09,358.53) and (430.83,364.38) .. (422.75,363.51) .. controls (414.67,362.64) and (408.82,355.39) .. (409.68,347.3) -- cycle ;
%Shape: Circle [id:dp5192934735246437] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=2.25]  (211.68,348.3) .. controls (212.55,340.22) and (219.8,334.37) .. (227.89,335.24) .. controls (235.97,336.11) and (241.82,343.36) .. (240.95,351.44) .. controls (240.09,359.53) and (232.83,365.38) .. (224.75,364.51) .. controls (216.67,363.64) and (210.82,356.39) .. (211.68,348.3) -- cycle ;
%Straight Lines [id:da2999439717505592] 
\draw [line width=2.25]    (190,365) -- (455,365) ;
%Straight Lines [id:da5691818216060303] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (324,15) -- (324,436) ;
%Straight Lines [id:da04523051565656089] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3.75]    (323,268) -- (458,51) ;
%Shape: Arc [id:dp5532646375618675] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (322.77,53.04) .. controls (333.78,37.52) and (360.79,30.92) .. (389.01,38.26) .. controls (417.32,45.63) and (437.72,64.66) .. (439.66,83.65) -- (378.7,77.86) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (322.77,53.04) .. controls (333.78,37.52) and (360.79,30.92) .. (389.01,38.26) .. controls (417.32,45.63) and (437.72,64.66) .. (439.66,83.65) ;
%Straight Lines [id:da03501707272003696] 
\draw [line width=1.5]    (250,63) -- (250,97) ;
\draw [shift={(250,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8659555094412419] 
\draw [line width=1.5]    (107,304) -- (189,304) ;
\draw [shift={(192,304)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5066362403101705] 
\draw [line width=1.5]    (323,403) -- (405,403) ;
\draw [shift={(408,403)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6128462657678351] 
\draw [line width=1.5]    (392,181) -- (334.61,271.47) ;
\draw [shift={(333,274)}, rotate = 302.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da30183911055120016] 
\draw [line width=1.5]    (468.39,61.53) -- (411,152) ;
\draw [shift={(470,59)}, rotate = 122.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (359,3) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 16; green, 19; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \theta ,\dot{\theta }$};
% Text Node
\draw (255,55) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 16; green, 19; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle g$};
% Text Node
\draw (395,156) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 16; green, 19; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 2l$};
% Text Node
\draw (389,77) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 16; green, 19; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle m_{p}$};
% Text Node
\draw (142,273) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 16; green, 19; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle F$};
% Text Node
\draw (352,375) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 16; green, 19; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle s,\dot{s}$};
% Text Node
\draw (291,284) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 16; green, 19; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle m_{k}$};


\end{tikzpicture}
}

==> figures/extra_capacity_improper_learning.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
% \resizebox{7.00cm}{4.25cm}{
\resizebox{5.00cm}{3.5cm}{

\begin{tikzpicture}[x=0.57pt,y=0.57pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Shape: Axis 2D [id:dp7452783749628158] 
\draw [line width=2.25]  (22,380.5) -- (652.8,380.5)(85.08,6.97) -- (85.08,422) (645.8,375.5) -- (652.8,380.5) -- (645.8,385.5) (80.08,13.97) -- (85.08,6.97) -- (90.08,13.97)  ;
%Straight Lines [id:da9142352961854645] 
\draw [line width=1.5]    (85.8,22.98) -- (573.8,380.97) ;
%Straight Lines [id:da9886485978498722] 
\draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (85.08,379.4) -- (115.27,94.95) ;
\draw [shift={(115.8,89.98)}, rotate = 456.06] [fill={rgb, 255:red, 74; green, 99; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da01735236817527741] 
\draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (85.08,379.4) -- (461.82,349.37) ;
\draw [shift={(466.8,348.98)}, rotate = 535.44] [fill={rgb, 255:red, 74; green, 99; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Rectangle [id:dp025384842686548836] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (85.08,89.98) -- (115.8,89.98) -- (115.8,379.4) -- (85.08,379.4) -- cycle ;
%Shape: Rectangle [id:dp5886792180583069] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (85.08,348.98) -- (466.8,348.98) -- (466.8,379.4) -- (85.08,379.4) -- cycle ;
%Shape: Right Triangle [id:dp16395811499058488] 
\draw  [fill={rgb, 255:red, 87; green, 19; blue, 254 }  ,fill opacity=0.3 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (115.8,89.98) -- (466.8,348.98) -- (115.8,348.98) -- cycle ;
%Straight Lines [id:da10681329777672421] 
\draw    (48.8,145) -- (77.8,145) -- (98.8,145) ;
\draw [shift={(100.8,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2568518717516832] 
\draw    (412.8,413.97) -- (412.8,366.97) ;
\draw [shift={(412.8,364.97)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4078365096901999] 
\draw    (287.8,90.2) -- (189.45,188.55) ;
\draw [shift={(188.04,189.96)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6666951497559499] 
\draw    (484,198) -- (427.08,266.44) ;
\draw [shift={(425.8,267.97)}, rotate = 309.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (628,388.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{\lambda _{1}}$};
% Text Node
\draw (48,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{\lambda _{2}}$};
% Text Node
\draw (4,82.4) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$( 0,1-\epsilon )$};
% Text Node
\draw (435,388.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$( 1-\epsilon ,0)$};
% Text Node
\draw (26,341.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$( 0,\epsilon )$};
% Text Node
\draw (96,389.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$( \epsilon ,0)$};
% Text Node
\draw (124,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Large A}}};
% Text Node
\draw (121,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large B}}};
% Text Node
\draw (468,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large C}}};
% Text Node
\draw (13,138.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C_{2}}$};
% Text Node
\draw (401.8,418.37) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C_{2}}$};
% Text Node
\draw (237,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{126.871pt}\setlength\topsep{0pt}
\begin{center}
\begin{LARGE}
extra capacity achieved\\through \textbf{improper learning}
\end{LARGE}
\end{center}

\end{minipage}};
% Text Node
\draw (472,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathbf{\lambda _{1} \ +\ \lambda _{2} =1}$};


\end{tikzpicture}
% \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

% %Shape: Axis 2D [id:dp7452783749628158] 
% \draw [line width=2.25]  (16,380.5) -- (646.8,380.5)(79.08,6.97) -- (79.08,422) (639.8,375.5) -- (646.8,380.5) -- (639.8,385.5) (74.08,13.97) -- (79.08,6.97) -- (84.08,13.97)  ;
% %Straight Lines [id:da9142352961854645] 
% \draw [line width=1.5]    (79.8,22.98) -- (567.8,380.97) ;
% %Straight Lines [id:da9886485978498722] 
% \draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (79.08,379.4) -- (109.27,94.95) ;
% \draw [shift={(109.8,89.98)}, rotate = 456.06] [fill={rgb, 255:red, 74; green, 99; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
% %Straight Lines [id:da01735236817527741] 
% \draw [color={rgb, 255:red, 74; green, 99; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (79.08,379.4) -- (455.82,349.37) ;
% \draw [shift={(460.8,348.98)}, rotate = 535.44] [fill={rgb, 255:red, 74; green, 99; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
% %Shape: Rectangle [id:dp025384842686548836] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (79.08,89.98) -- (109.8,89.98) -- (109.8,379.4) -- (79.08,379.4) -- cycle ;
% %Shape: Rectangle [id:dp5886792180583069] 
% \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (79.08,348.98) -- (460.8,348.98) -- (460.8,379.4) -- (79.08,379.4) -- cycle ;
% %Shape: Right Triangle [id:dp16395811499058488] 
% \draw  [fill={rgb, 255:red, 87; green, 19; blue, 254 }  ,fill opacity=0.3 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (109.8,89.98) -- (460.8,348.98) -- (109.8,348.98) -- cycle ;
% %Straight Lines [id:da10681329777672421] 
% \draw    (42.8,145) -- (71.8,145) -- (92.8,145) ;
% \draw [shift={(94.8,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
% %Straight Lines [id:da2568518717516832] 
% \draw    (406.8,413.97) -- (406.8,366.97) ;
% \draw [shift={(406.8,364.97)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
% %Straight Lines [id:da4078365096901999] 
% \draw    (281.8,90.2) -- (183.45,188.55) ;
% \draw [shift={(182.04,189.96)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da6666951497559499] 
% \draw    (478,198) -- (421.08,266.44) ;
% \draw [shift={(419.8,267.97)}, rotate = 309.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (622,388.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{\lambda _{1}}$};
% % Text Node
% \draw (48,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{\lambda _{2}}$};
% % Text Node
% \draw (11,82.4) node [anchor=north west][inner sep=0.75pt]    {$( 0,1-\epsilon )$};
% % Text Node
% \draw (429,385.4) node [anchor=north west][inner sep=0.75pt]    {$( 1-\epsilon ,0)$};
% % Text Node
% \draw (32,341.4) node [anchor=north west][inner sep=0.75pt]    {$( 0,\epsilon )$};
% % Text Node
% \draw (90,387.4) node [anchor=north west][inner sep=0.75pt]    {$( \epsilon ,0)$};
% % Text Node
% \draw (118,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\Large A}}};
% % Text Node
% \draw (115,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large B}}};
% % Text Node
% \draw (462,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large C}}};
% % Text Node
% \draw (18,138.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C_{2}}$};
% % Text Node
% \draw (395.8,416.37) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{C_{2}}$};
% % Text Node
% \draw (231,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{126.871pt}\setlength\topsep{0pt}
% \begin{center}
% extra capacity achieved\\through \textbf{improper learning}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (466,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{\lambda _{1} \ +\ \lambda _{2} =1}$};


% \end{tikzpicture}
}

==> figures/queueing_system_only.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% SYNTAX: \resizebox{width}{height}
\resizebox{5.50cm}{3.5cm}{

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Straight Lines [id:da09715700995858345] 
\draw [line width=1.5]    (91.11,161.23) -- (292.11,161.23) ;
%Straight Lines [id:da8887479227991981] 
\draw [line width=1.5]    (89.99,227.37) -- (292.11,228.47) ;
%Straight Lines [id:da6217209993953612] 
\draw    (68.66,194.3) -- (100.34,194.3) ;
\draw [shift={(102.34,194.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da875509031522369] 
\draw [line width=1.5]    (292.11,161.23) -- (292.11,228.47) ;
%Straight Lines [id:da37671038244024846] 
\draw    (201.01,39.58) -- (289.11,39.58) ;
\draw [shift={(292.11,39.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(198.01,39.58)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0678614898035077] 
\draw    (136.78,237.99) -- (289.11,237.99) ;
\draw [shift={(292.11,237.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(133.78,237.99)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp028275738414681006] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.67 ] (409.11,146.7) .. controls (409.11,137.68) and (416.56,130.37) .. (425.75,130.37) .. controls (434.94,130.37) and (442.39,137.68) .. (442.39,146.7) .. controls (442.39,155.72) and (434.94,163.04) .. (425.75,163.04) .. controls (416.56,163.04) and (409.11,155.72) .. (409.11,146.7) -- cycle ;
%Curve Lines [id:da7202837492936005] 
\draw    (385.31,75.25) .. controls (313.05,125.45) and (338.74,181.05) .. (383.93,215.31) ;
\draw [shift={(385.31,216.35)}, rotate = 216.57999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4678251099443136] 
\draw    (409.11,146.7) -- (322.96,88.5) ;
\draw [shift={(321.3,87.38)}, rotate = 394.03999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp29784833864235405] 
\draw  [color={rgb, 255:red, 95; green, 19; blue, 254 }  ,draw opacity=0.23 ][fill={rgb, 255:red, 95; green, 19; blue, 254 }  ,fill opacity=0.23 ] (139.8,161.01) -- (292.11,161.01) -- (292.11,228.47) -- (139.8,228.47) -- cycle ;
%Straight Lines [id:da014819478856842094] 
\draw [line width=1.5]    (91.11,51) -- (292.11,51) ;
%Straight Lines [id:da19136676020039034] 
\draw [line width=1.5]    (89.99,117.14) -- (292.11,118.24) ;
%Straight Lines [id:da019274737615810222] 
\draw    (68.66,84.07) -- (100.34,84.07) ;
\draw [shift={(102.34,84.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43759945225025065] 
\draw [line width=1.5]    (292.11,51) -- (292.11,118.24) ;
%Shape: Rectangle [id:dp8414125012045715] 
\draw  [color={rgb, 255:red, 95; green, 19; blue, 254 }  ,draw opacity=0.23 ][fill={rgb, 255:red, 95; green, 19; blue, 254 }  ,fill opacity=0.23 ] (209.8,50.78) -- (292.11,50.78) -- (292.11,118.24) -- (209.8,118.24) -- cycle ;

% Text Node
\draw (10.64,184.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}( t)$};
% Text Node
\draw (9.52,74.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}( t)$};
% Text Node
\draw (233.03,4.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q_{1}( t)$};
% Text Node
\draw (195.98,249.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q_{2}( t)$};
% Text Node
\draw (406.65,101.42) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{D}( t)$};


\end{tikzpicture}
}
